On when the union of two algebraic sets is algebraic

In universal algebraic geometry, an algebra is called an equational domain if the union of two algebraic sets is algebraic. We characterize equational domains, with respect to polynomial equations, inside congruence permutable varieties, and with respect to term equations, among all algebras of size two and all algebras of size three with a cyclic automorphism. Furthermore, for each size at least three, we prove that, modulo term equivalence, there is a continuum of equational domains of that size.

==> postlat.tex <==
\providecommand{\cl}[1]{\mathsf{#1}}
\newcommand{\chse}[1]{{\footnotesize $ #1 $}}

\newcommand{\qoe}{\chse{\cl{I}_2}}
\newcommand{\qov}{\chse{\cl{N}_2}}
\newcommand{\qof}{\chse{\cl{I}_0}}
\newcommand{\qos}{\chse{\cl{I}_1}}
\newcommand{\qoa}{\chse{\cl{I}}}
\newcommand{\qon}{\chse{\cl{N}}}
\newcommand{\qse}{\chse{\cl{E}_2}}
\newcommand{\qsd}{\chse{\cl{E}_0}}
\newcommand{\qsf}{\chse{\cl{E}_1}}
\newcommand{\qss}{\chse{\cl{E}}}
\newcommand{\qpe}{\chse{\cl{V}_2}}
\newcommand{\qpd}{\chse{\cl{V}_1}}
\newcommand{\qpf}{\chse{\cl{V}_0}}
\newcommand{\qps}{\chse{\cl{V}}}
\newcommand{\qle}{\chse{\cl{L}}}
\newcommand{\qlz}{\chse{\cl{L}_0}}
\newcommand{\qld}{\chse{\cl{L}_1}}
\newcommand{\qlv}{\chse{\cl{L}_2}}
\newcommand{\qlf}{\chse{\cl{L}_3}}
\newcommand{\qde}{\chse{\cl{D}_1}}
\newcommand{\qdz}{\chse{\cl{D}_2}}
\newcommand{\qdd}{\chse{\cl{D}}}
\newcommand{\qme}{\chse{\cl{M}}}
\newcommand{\qmz}{\chse{\cl{M}_0}}
\newcommand{\qmd}{\chse{\cl{M}_1}}
\newcommand{\qmv}{\chse{\cl{M}_2}}
\newcommand{\qce}{\chse{\mathcal{O}_2}}
\newcommand{\qcz}{\chse{\cl{R}_0}}
\newcommand{\qcd}{\chse{\cl{R}_1}}
\newcommand{\qcv}{\chse{\cl{R}_{2}}}
\newcommand{\qfez}{\chse{\cl{S}_{12}^2}}
\newcommand{\qfed}{\chse{\cl{S}_{12}^3}}
\newcommand{\qfei}{\chse{\cl{S}_{12}}}
\newcommand{\qfzz}{\chse{\cl{S}_{10}^2}}
\newcommand{\qfzd}{\chse{\cl{S}_{10}^3}}
\newcommand{\qfzi}{\chse{\cl{S}_{10}}}
\newcommand{\qfdz}{\chse{\cl{S}_{11}^2}}
\newcommand{\qfdd}{\chse{\cl{S}_{11}^3}}
\newcommand{\qfdi}{\chse{\cl{S}_{11}}}
\newcommand{\qfvz}{\chse{\cl{S}_{1}^2}}
\newcommand{\qfvd}{\chse{\cl{S}_{1}^3}}
\newcommand{\qfvi}{\chse{\cl{S}_{1}}}
\newcommand{\qffz}{\chse{\cl{S}_{02}^2}}
\newcommand{\qffd}{\chse{\cl{S}_{02}^3}}
\newcommand{\qffi}{\chse{\cl{S}_{02}}}
\newcommand{\qfsz}{\chse{\cl{S}_{00}^2}}
\newcommand{\qfsd}{\chse{\cl{S}_{00}^3}}
\newcommand{\qfsi}{\chse{\cl{S}_{00}}}
\newcommand{\qfbz}{\chse{\cl{S}_{01}^2}}
\newcommand{\qfbd}{\chse{\cl{S}_{01}^3}}
\newcommand{\qfbi}{\chse{\cl{S}_{01}}}
\newcommand{\qfaz}{\chse{\cl{S}_0^2}}
\newcommand{\qfad}{\chse{\cl{S}_0^3}}
\newcommand{\qfai}{\chse{\cl{S}_0}}

\colorlet{clonecolor}{black}
\colorlet{edgecolor}{black!70}
\colorlet{nonfinrel}{gray}
\colorlet{dotcolor}{edgecolor}
\tikzset{clone/.style={shape=circle, inner sep=1.7pt,semithick, draw=#1, fill=none},
         clone/.default={clonecolor}}
\tikzset{nonadditive/.style={shape=rectangle}}
\tikzset{type4/.style={fill=black!55}}
\tikzset{type3/.style={fill=black}}
\tikzset{type2/.style={pattern=north west lines}}
\tikzset{type1/.style={fill=none}}
\tikzset{type5/.style={pattern=north east lines}}
\tikzset{extremal/.style={shape=rectangle,inner sep=2.3pt}}

\tikzset{additive/.style={clone}}
\tikzset{Horn/.style={type5}}
\tikzset{DualHorn/.style={type5}}
\tikzset{Constants/.style={type1}}
\tikzset{Linear/.style={type2}}
\tikzset{Negation/.style={type1}}
\tikzset{Selfdual/.style={type4}}
\tikzset{Cpreserving/.style={type3}}
\tikzset{Monotone/.style={type4}}
\tikzset{0presChain/.style={additive}}
\tikzset{1presChain/.style={additive}}
\tikzset{dot/.style={shape=circle, inner sep=0.5pt, fill=dotcolor}}
\tikzset{lbltxt/.style={}}
\tikzset{cedge/.style={color=edgecolor}}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[line width = 0.4pt, x = 0.6mm, y = 0.7mm]
\begin{scope}
  \coordinate (upper right corner) at (168,136);
  \coordinate (lower left corner) at (-8,4);
  \path[use as bounding box] (lower left corner) rectangle (upper right corner);
  \clip (lower left corner) rectangle (upper right corner);
\node[clone,Constants] (O1) at (75,10){};
\node[clone,Negation] (O4) at (80,20){};
\node[clone,Constants] (O8) at (85,30){};
\node[clone,Constants] (O6) at (100,20){};
\node[clone,Constants] (O5) at (60,20){};
\draw[cedge] (O1) -- (O6) -- (O8) -- (O5) -- (O1) -- (O4);
\node[clone,Linear] (L5) at (80,50){};
\node[clone,Linear] (L4) at (75,40){};
\node[clone,Linear,extremal] (L1) at (85,60){};
\node[clone,Linear] (L3) at (100,50){};
\node[clone,Linear] (L2) at (60,50){};
\draw[cedge] (L1) -- (L2) -- (L4) -- (L3) -- (L1);
\draw[cedge] (L4) -- (L5) -- (L1);
\node[clone,Negation] (O9) at (85,40){};
\node[clone,DualHorn] (P1) at (130,25){};
\node[clone,DualHorn,extremal] (P6) at (130,45){};
\node[clone,DualHorn] (P5) at (120,35){};
\node[clone,DualHorn] (P3) at (140,35){};
\draw[cedge] (P1) -- (P3) -- (P6) -- (P5) -- (P1);
\node[clone,Horn] (S1) at (30,25){};
\node[clone,Horn,extremal] (S6) at (30,45){};
\node[clone,Horn] (S3) at (20,35){};
\node[clone,Horn] (S5) at (40,35){};
\draw[cedge] (S1) -- (S3) -- (S6) -- (S5) -- (S1);
\node[clone,1presChain,type4,extremal] (F6inf) at (135,55){};
\node[clone,1presChain,type3] (F5inf) at (155,60){};
\node[clone,1presChain,type4] (F7inf) at (140,65){};
\node[clone,1presChain,type3] (F8inf) at (160,70){};
\draw[cedge] (F6inf) -- (F5inf) -- (F8inf) -- (F7inf) -- (F6inf);
\node[clone,1presChain,type4] (F63) at (135,75){};
\node[clone,1presChain,type3] (F53) at (155,80){};
\node[clone,1presChain,type4] (F73) at (140,85){};
\node[clone,1presChain,type3] (F83) at (160,90){};
\draw[cedge] (F63) -- (F53) -- (F83) -- (F73) -- (F63);
\node[clone,1presChain,type4] (F62) at (135,90){};
\node[clone,1presChain,type3] (F52) at (155,95){};
\node[clone,1presChain,type4] (F72) at (140,100){};
\node[clone,1presChain,type3] (F82) at (160,105){};
\draw[cedge] (F62) -- (F52) -- (F82) -- (F72) -- (F62);
\node[clone,Cpreserving] (C4) at (75,110){};
\node[clone,Cpreserving] (C1) at (85,130){};
\node[clone,Cpreserving] (C3) at (100,120){};
\node[clone,Cpreserving] (C2) at (60,120){};
\draw[cedge] (C1) -- (C2) -- (C4) -- (C3) -- (C1);
\node[clone,Monotone] (M4) at (80,100){};
\node[clone,Monotone] (M1) at (90,120){};
\node[clone,Monotone] (M3) at (105,110){};
\node[clone,Monotone] (M2) at (65,110){};
\draw[cedge] (M1) -- (M2) -- (M4) -- (M3) -- (M1);
\node[clone,Selfdual,type3] (D1) at (75,68){};
\node[clone,Selfdual,extremal] (D2) at (70,60){};
\node[clone,Selfdual,type3] (D3) at (80,76){};
\draw[cedge] (O4) -- (O9);
\draw[cedge] (O1) -- (P1);
\draw[cedge] (P5) -- (M2);
\draw[cedge] (O1) -- (D2);
\draw[cedge] (O1) -- (L4) -- (D1) -- (C4);
\draw[cedge] (L1) -- (L5) -- (L4);
\draw[cedge] (O5) -- (L2) -- (C2);
\draw[cedge] (O5) -- (P5);
\draw[cedge] (O6) -- (L3) -- (C3);
\draw[cedge] (O6) -- (P3);
\draw[cedge] (O8) -- (O9) -- (L1) -- (C1);
\draw[cedge] (D2) -- (F62) -- (M4);
\draw[cedge] (C1) -- (M1);
\draw[cedge] (C3) -- (M3);
\draw[cedge] (C2) -- (M2);
\draw[cedge] (C4) -- (M4);
\draw[cedge] (P1) -- (F6inf);
\draw[cedge] (P3) -- (F7inf);
\draw[cedge] (P6) -- (M1);
\coordinate (F635) at (135,70);
\coordinate (F535) at (155,75);
\coordinate (F735) at (140,80);
\coordinate (F835) at (160,85);
\draw[cedge] (F62) -- (F63) -- (F635);
\draw[cedge] (F52) -- (F53) -- (F535);
\draw[cedge] (F72) -- (F73) -- (F735);
\draw[cedge] (F82) -- (F83) -- (F835);
\draw[cedge] (F72) -- (M3);
\draw[cedge] (F52) -- (C4);
\draw[cedge] (F82) -- (C3);


\node[dot] at (135,66.67){};
\node[dot] at (135,63.33){};
\node[dot] at (135,60.33){};
\node[dot] at (140,76.67){};
\node[dot] at (140,73.33){};
\node[dot] at (140,70.33){};
\node[dot] at (155,71.67){};
\node[dot] at (155,68.33){};
\node[dot] at (155,65.33){};
\node[dot] at (160,81.67){};
\node[dot] at (160,78.33){};
\node[dot] at (160,75.33){};
\node[clone,0presChain,type4,extremal] (F2inf) at (25,55){};
\node[clone,0presChain,type4] (F3inf) at (20,65){};
\node[clone,0presChain,type3] (F1inf) at (5,60){};
\node[clone,0presChain,type3] (F4inf) at (0,70){};
\draw[cedge] (F1inf) -- (F2inf) -- (F3inf) -- (F4inf) -- (F1inf);
\node[clone,0presChain,type4] (F23) at (25,75){};
\node[clone,0presChain,type4] (F33) at (20,85){};
\node[clone,0presChain,type3] (F13) at (5,80){};
\node[clone,0presChain,type3] (F43) at (0,90){};
\draw[cedge] (F13) -- (F23) -- (F33) -- (F43) -- (F13);
\node[clone,0presChain,type4] (F22) at (25,90){};
\node[clone,0presChain,type4] (F32) at (20,100){};
\node[clone,0presChain,type3] (F12) at (5,95){};
\node[clone,0presChain,type3] (F42) at (0,105){};
\draw[cedge] (F12) -- (F22) -- (F32) -- (F42) -- (F12);
\coordinate (F235) at (25,70){};
\coordinate (F335) at (20,80){};
\coordinate (F135) at (5,75){};
\coordinate (F435) at (0,85){};
\draw[cedge] (F235) -- (F23) -- (F22);
\draw[cedge] (F335) -- (F33) -- (F32);
\draw[cedge] (F135) -- (F13) -- (F12);
\draw[cedge] (F435) -- (F43) -- (F42);
\node[dot] at (0,81.67){};
\node[dot] at (0,78.33){};
\node[dot] at (0,75.33){};
\node[dot] at (25,66.67){};
\node[dot] at (25,63.33){};
\node[dot] at (25,60.33){};
\node[dot] at (20,76.67){};
\node[dot] at (20,73.33){};
\node[dot] at (20,70.33){};
\node[dot] at (5,71.67){};
\node[dot] at (5,68.33){};
\node[dot] at (5,65.33){};
\draw[cedge] (P6) -- (O8) -- (S6);
\draw[cedge] (O6) -- (S5);
\draw[cedge] (O5) -- (S3);
\draw[cedge] (O1) -- (S1);
\draw[cedge] (F22) -- (M4);
\draw[cedge] (F12) -- (C4);
\draw[cedge] (F32) -- (M2);
\draw[cedge] (F42) -- (C2);
\draw[cedge] (F22) -- (D2) -- (D1) -- (D3) -- (C1);
\draw[cedge] (O4) -- (L5) -- (D3);
\draw[cedge] (S5) -- (M3);
\draw[cedge] (S6) -- (M1);
\draw[cedge] (S1) -- (F2inf);
\draw[cedge] (S3) -- (F3inf);


\node[lbltxt] at (-1.5,70){\makebox(0,0)[rc]{\qfvi}};
\node[lbltxt] at (-1.5,90){\makebox(0,0)[rc]{\qfvd}};
\node[lbltxt] at (-1.5,105){\makebox(0,0)[rc]{\qfvz}};
\node[lbltxt] at (4,59){\makebox(0,0)[rt]{\qfei}};
\node[lbltxt] at (19,64){\makebox(0,0)[rt]{\qfdi}};
\node[lbltxt] at (27,55){\makebox(0,0)[lc]{\qfzi}};
\node[lbltxt] at (6,73){\makebox(0,0)[lb]{\qfed}};
\node[lbltxt] at (5,97){\makebox(0,0)[lb]{\qfez}};
\node[lbltxt] at (19,84){\makebox(0,0)[rt]{\qfdd}};
\node[lbltxt] at (20,102){\makebox(0,0)[cb]{\qfdz}};
\node[lbltxt] at (27,75){\makebox(0,0)[lc]{\qfzd}};
\node[lbltxt] at (25,92){\makebox(0,0)[lb]{\qfzz}};
\node[lbltxt] at (133,55){\makebox(0,0)[rc]{\qfsi}};
\node[lbltxt] at (133,75){\makebox(0,0)[rc]{\qfsd}};
\node[lbltxt] at (141,64){\makebox(0,0)[lt]{\qfbi}};
\node[lbltxt] at (141,84){\makebox(0,0)[lt]{\qfbd}};
\node[lbltxt] at (156,59){\makebox(0,0)[lt]{\qffi}};
\node[lbltxt] at (154,72){\makebox(0,0)[rb]{\qffd}};
\node[lbltxt] at (162,70){\makebox(0,0)[lc]{\qfai}};
\node[lbltxt] at (162,90){\makebox(0,0)[lc]{\qfad}};
\node[lbltxt] at (162,105){\makebox(0,0)[lc]{\qfaz}};
\node[lbltxt] at (135,92){\makebox(0,0)[rb]{\qfsz}};
\node[lbltxt] at (140,102){\makebox(0,0)[cb]{\qfbz}};
\node[lbltxt] at (155,97){\makebox(0,0)[rb]{\qffz}};
\node[lbltxt] at (75,8.5){\makebox(0,0)[ct]{\qoe}};
\node[lbltxt] at (30,23){\makebox(0,0)[ct]{\qse}};
\node[lbltxt] at (130,23){\makebox(0,0)[ct]{\qpe}};
\node[lbltxt] at (61,23){\makebox(0,0)[lb]{\qof}};
\node[lbltxt] at (99.42,23.58){\makebox(0,0)[rb]{\qos}};
\node[lbltxt] at (81,19){\makebox(0,0)[lt]{\qov}};
\node[lbltxt] at (87,40){\makebox(0,0)[lc]{\qon}};
\node[lbltxt] at (86,32.42){\makebox(0,0)[lb]{\qoa}};
\node[lbltxt] at (58.5,50){\makebox(0,0)[rt]{\qlz}};
\node[lbltxt] at (102,50){\makebox(0,0)[lt]{\qld}};
\node[lbltxt] at (75,39){\makebox(0,0)[rt]{\qlv}};
\node[lbltxt] at (80.35,51.5){\makebox(0,0)[rb]{\qlf}};
\node[lbltxt] at (86.5,61){\makebox(0,0)[lb]{\qle}};
\node[lbltxt] at (69,59){\makebox(0,0)[rt]{\qdz}};
\node[lbltxt] at (19,34){\makebox(0,0)[rt]{\qsd}};
\node[lbltxt] at (141.25,34){\makebox(0,0)[lt]{\qpd}};
\node[lbltxt] at (120,33){\makebox(0,0)[rt]{\qpf}};
\node[lbltxt] at (40,33){\makebox(0,0)[lt]{\qsf}};
\node[lbltxt] at (33,45){\makebox(0,0)[lb]{\qss}};
\node[lbltxt] at (127,45){\makebox(0,0)[rb]{\qps}};
\node[lbltxt] at (81.84,98.75){\makebox(0,0)[rt]{\qmv}};
\node[lbltxt] at (59,121){\makebox(0,0)[rb]{\qcz}};
\node[lbltxt] at (101,121){\makebox(0,0)[lb]{\qcd}};
\node[lbltxt] at (85,131.25){\makebox(0,0)[cb]{\qce}};
\node[lbltxt] at (106,111){\makebox(0,0)[lb]{\qmd}};
\node[lbltxt] at (65,107){\makebox(0,0)[ct]{\qmz}};
\node[lbltxt] at (91.5,119.4){\makebox(0,0)[lb]{\qme}};
\node[lbltxt] at (75,114){\makebox(0,0)[rb]{\qcv}};
\node[lbltxt] at (82.9,65.6){\makebox(0,0)[rb]{\qde}};
\node[lbltxt] at (81.5,76.25){\makebox(0,0)[lt]{\qdd}};

\end{scope}
\end{tikzpicture}}

